GPU Multisplit: an extended study of a parallel algorithm

Multisplit is a broadly useful parallel primitive that permutes its input data into contiguous buckets or bins, where the function that categorizes an element into a bucket is provided by the programmer. Due to the lack of an efficient multisplit on GPUs, programmers often choose to implement multisplit with a sort. One way is to first generate an auxiliary array of bucket IDs and then sort input data based on it. In case smaller indexed buckets possess smaller valued keys, another way for multisplit is to directly sort input data. Both methods are inefficient and require more work than necessary: the former requires more expensive data movements while the latter spends unnecessary effort in sorting elements within each bucket. In this work, we provide a parallel model and multiple implementations for the multisplit problem. Our principal focus is multisplit for a small (up to 256) number of buckets. We use warp-synchronous programming models and emphasize warp-wide communications to avoid branch divergence and reduce memory usage. We also hierarchically reorder input elements to achieve better coalescing of global memory accesses. On a GeForce GTX 1080 GPU, we can reach a peak throughput of 18.93 Gkeys/s (or 11.68 Gpairs/s) for a key-only (or key-value) multisplit. Finally, we demonstrate how multisplit can be used as a building block for radix sort. In our multisplit-based sort implementation, we achieve comparable performance to the fastest GPU sort routines, sorting 32-bit keys (and key-value pairs) with a throughput of 3.0 G keys/s (and 2.1 Gpair/s).

==> bms_localization.tex <==
\begin{tikzpicture}[every node/.style={thick,rectangle,inner sep=0pt}]
\def \dx {0.05}
\def \dy {0.2}
\def \recx {0.15}
\def \recX {3*\recx + 4*\dx}
\def \recXX {3 * \recX + 22 * \dx}
\def \recy {0.75}
\def \recY {\recy + 3 * \dy}
\def \recYY {\recY + 3 * \dy}

%% left child 
\draw [black] (0 + 0, 0 + 0) rectangle (0 + \recx, 0 + \recy);
\draw [black] (0 + \recx + \dx, 0) rectangle (0 + 2*\recx + \dx, 0 + \recy);
\draw [black] (0 + 2*\recx + 2*\dx, 0 + 0) rectangle (0 + 3*\recx + 2*\dx, 0 + \recy);

\draw[thick, black] (0-2*\dx, 0-\dy) rectangle (0-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (0 + 1 * \recx + 2 * \dx, \recy + \dy) {\tiny warp 0};

\draw [black] (\recX + 4*\dx + 0, 0 + 0) rectangle (\recX + 4*\dx + \recx, 0 + \recy);
\draw [black] (\recX + 4*\dx + \recx + \dx, 0) rectangle (\recX + 4*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (\recX + 4*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (\recX + 4*\dx + 3*\recx + 2*\dx, 0 + \recy);

\draw[thick, black] (\recX + 4*\dx-2*\dx, 0-\dy) rectangle (\recX + 4*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (\recX + 4*\dx + 1 * \recx + 2 * \dx, \recy + \dy) {\tiny warp 1};

\draw [black] (2*\recX + 12*\dx + 0, 0 + 0) rectangle (2*\recX + 12*\dx + \recx, 0 + \recy);
\draw [black] (2*\recX + 12*\dx + \recx + \dx, 0) rectangle (2*\recX + 12*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (2*\recX + 12*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (2*\recX + 12*\dx + 3*\recx + 2*\dx, 0 + \recy);

\draw[thick, black] (2*\recX + 12*\dx-2*\dx, 0-\dy) rectangle (2*\recX + 12*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (2*\recX + 12*\dx + 1 * \recx + 2 * \dx, \recy + \dy) {\tiny warp 2};

\draw [thick, black] (0-4*\dx, 0-2*\dy) rectangle (0-4*\dx + \recXX, 0-2*\dy + \recYY);
\node () at (\recX + 4*\dx + 1 * \recx + 2 * \dx, \recy + 3* \dy) {\small tile 0};

%% right child
\draw [black] (\recXX + 2*\dx + 0, 0 + 0) rectangle (\recXX +2*\dx+ \recx, 0 + \recy);
\draw [black] (\recXX + 2*\dx + \recx + \dx, 0) rectangle (\recXX +2*\dx+ 2*\recx + \dx, 0 + \recy);
\draw [black] (\recXX + 2*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (\recXX +2*\dx+ 3*\recx + 2*\dx, 0 + \recy);

\draw[thick, black] (\recXX, 0-\dy) rectangle (\recXX + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (\recXX + 2*\dx +  1 * \recx + 2 * \dx, \recy + \dy) {\tiny warp 0};

\draw [black] (\recXX + 2*\dx+\recX + 4*\dx + 0, 0 + 0) rectangle (\recXX + 2*\dx+\recX + 4*\dx + \recx, 0 + \recy);
\draw [black] (\recXX + 2*\dx+\recX + 4*\dx + \recx + \dx, 0) rectangle (\recXX + 2*\dx+\recX + 4*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (\recXX + 2*\dx+\recX + 4*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (\recXX + 2*\dx+\recX + 4*\dx + 3*\recx + 2*\dx, 0 + \recy);

\draw[thick, black] (\recXX + 2*\dx+\recX + 4*\dx-2*\dx, 0-\dy) rectangle (\recXX + 2*\dx+\recX + 4*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (\recXX + 2*\dx+\recX + 4*\dx + 1 * \recx + 2 * \dx, \recy + \dy) {\tiny warp 1};

\draw [black] (\recXX + 2*\dx + 2*\recX + 12*\dx + 0, 0 + 0) rectangle (\recXX + 2*\dx + 2*\recX + 12*\dx + \recx, 0 + \recy);
\draw [black] (\recXX + 2*\dx + 2*\recX + 12*\dx + \recx + \dx, 0) rectangle (\recXX + 2*\dx + 2*\recX + 12*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (\recXX + 2*\dx + 2*\recX + 12*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (\recXX + 2*\dx + 2*\recX + 12*\dx + 3*\recx + 2*\dx, 0 + \recy);

\draw[thick, black] (\recXX + 2*\dx + 2*\recX + 12*\dx-2*\dx, 0-\dy) rectangle (\recXX + 2*\dx + 2*\recX + 12*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (\recXX + 2*\dx + 2*\recX + 12*\dx + 1 * \recx + 2 * \dx, \recy + \dy) {\tiny warp 2};

\draw [thick, black] (\recXX-2*\dx, 0-2*\dy) rectangle (\recXX-2*\dx + \recXX, 0-2*\dy + \recYY);
\node () at (\recXX  + 2*\dx + \recX + 4*\dx + 1 * \recx + 2 * \dx, \recy + 3* \dy) {\small tile 1};

%% subproblem per block:
\draw [thick, black] (0-6*\dx, 0 - 3 * \dy) rectangle (0-6*\dx + 3*\recXX + 5*\dx, 0-3*\dy + \recYY + 3*\dy);
\node () at (\recXX -2* \dx, \recYY -\dy) {\small Subproblem per block};
\end{tikzpicture}

==> dms_localization.tex <==
\begin{tikzpicture}[every node/.style={thick,rectangle,inner sep=0pt}]

\def \dx {0.05}
\def \dy {0.2}
\def \recx {0.15}
\def \recX {9*\recx + 10*\dx}
\def \recy {0.75}
\def \recY {\recy + 3 * \dy}

%% left child 
\draw [black] (0 + 0, 0 + 0) rectangle (0 + \recx, 0 + \recy);
\draw [black] (0 + \recx + \dx, 0) rectangle (0 + 2*\recx + \dx, 0 + \recy);
\draw [black] (0 + 2*\recx + 2*\dx, 0 + 0) rectangle (0 + 3*\recx + 2*\dx, 0 + \recy);
\draw [black] (0 + 3*\recx + 3*\dx, 0 + 0) rectangle (4*\recx + 3*\dx, 0 + \recy);
\draw [black] (0 + 4*\recx + 4*\dx, 0 + 0) rectangle (5*\recx + 4*\dx, 0 + \recy);
\draw [black] (0 + 5*\recx + 5*\dx, 0 + 0) rectangle (6*\recx + 5*\dx, 0 + \recy);
\draw [black] (0 + 6*\recx + 6*\dx, 0 + 0) rectangle (7*\recx + 6*\dx, 0 + \recy);
\draw [black] (0 + 7*\recx + 7*\dx, 0 + 0) rectangle (8*\recx + 7*\dx, 0 + \recy);
\draw [black] (0 + 8*\recx + 8*\dx, 0 + 0) rectangle (9*\recx + 8*\dx, 0 + \recy);

\draw[thick, black] (0-13*\dx, 0-\dy) rectangle (0-13*\dx + \recX + 23 * \dx, 0-\dy + \recY);
\node () at (0 + 5 * \recx + 2 * \dx, \recy + \dy) {\small Subproblem per warp};

\end{tikzpicture}

==> multisplit_example.tex <==
\begin{tikzpicture}
\def\recX{0.45}
\def\recY{0.45}
\def\idx{1}
\def\dx{0.45}
\def\deltaY{1.0}
\def\offsetX{-1.0}
\def\sortedKeys{{1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}}
\def\inputKeys{{9, 12, 4, 11, 3, 5, 16, 2, 1, 10, 13, 6, 15, 8, 14, 7}}
\def\primeKeys{{11, 3, 5, 2, 13, 7, 9, 12, 4, 16, 1, 10, 6, 15, 8, 14}}
\def\multisplitKeys{{4, 3, 5, 2, 1, 9, 12, 11, 10, 13, 6, 8, 7, 16, 15, 14}} 
% \definecolor{dkblue}{rgb} {0.00,0.33,0.68}


\fill [white!80!black] (\offsetX + 0 * \dx + 0.05, 0.15) rectangle (\offsetX + 0 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 1 * \dx + 0.05, 0.15) rectangle (\offsetX + 1 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 2 * \dx + 0.05, 0.15) rectangle (\offsetX + 2 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!40!black] (\offsetX + 3 * \dx + 0.05, 0.15) rectangle (\offsetX + 3 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!40!black] (\offsetX + 4 * \dx + 0.05, 0.15) rectangle (\offsetX + 4 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!40!black] (\offsetX + 5 * \dx + 0.05, 0.15) rectangle (\offsetX + 5 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 6 * \dx + 0.05, 0.15) rectangle (\offsetX + 6 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 7 * \dx + 0.05, 0.15) rectangle (\offsetX + 7 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 8 * \dx + 0.05, 0.15) rectangle (\offsetX + 8 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 9 * \dx + 0.05, 0.15) rectangle (\offsetX + 9 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!40!black] (\offsetX + 10 * \dx + 0.05, 0.15) rectangle (\offsetX + 10 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 11 * \dx + 0.05, 0.15) rectangle (\offsetX + 11 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 12 * \dx + 0.05, 0.15) rectangle (\offsetX + 12 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 13 * \dx + 0.05, 0.15) rectangle (\offsetX + 13 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!80!black] (\offsetX + 14 * \dx + 0.05, 0.15) rectangle (\offsetX + 14 * \dx + \recX - 0.05, \recY + 0.15);
\fill [white!40!black] (\offsetX + 15 * \dx + 0.05, 0.15) rectangle (\offsetX + 15 * \dx + \recX - 0.05, \recY + 0.15);

\fill [black!20!green] (\offsetX + 0 * \dx + 0.05, -0.15) rectangle (\offsetX + 0 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!20!green] (\offsetX + 1 * \dx + 0.05, -0.15) rectangle (\offsetX + 1 * \dx + \recX - 0.05, \recY +-0.15);
\fill [green!40!white] (\offsetX + 2 * \dx + 0.05, -0.15) rectangle (\offsetX + 2 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!20!green] (\offsetX + 3 * \dx + 0.05, -0.15) rectangle (\offsetX + 3 * \dx + \recX - 0.05, \recY - 0.15);
\fill [green!40!white] (\offsetX + 4 * \dx + 0.05, -0.15) rectangle (\offsetX + 4 * \dx + \recX - 0.05, \recY - 0.15);
\fill [green!40!white] (\offsetX + 5 * \dx + 0.05, -0.15) rectangle (\offsetX + 5 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!60!green] (\offsetX + 6 * \dx + 0.05, -0.15) rectangle (\offsetX + 6 * \dx + \recX - 0.05, \recY - 0.15);
\fill [green!40!white] (\offsetX + 7 * \dx + 0.05, -0.15) rectangle (\offsetX + 7 * \dx + \recX - 0.05, \recY - 0.15);
\fill [green!40!white] (\offsetX + 8 * \dx + 0.05, -0.15) rectangle (\offsetX + 8 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!20!green] (\offsetX + 9 * \dx + 0.05, -0.15) rectangle (\offsetX + 9 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!20!green] (\offsetX + 10 * \dx + 0.05,- 0.15) rectangle (\offsetX + 10 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!20!green] (\offsetX + 11 * \dx + 0.05,- 0.15) rectangle (\offsetX + 11 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!60!green] (\offsetX + 12 * \dx + 0.05,- 0.15) rectangle (\offsetX + 12 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!20!green] (\offsetX + 13 * \dx + 0.05,- 0.15) rectangle (\offsetX + 13 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!60!green] (\offsetX + 14 * \dx + 0.05,- 0.15) rectangle (\offsetX + 14 * \dx + \recX - 0.05, \recY - 0.15);
\fill [black!20!green] (\offsetX + 15 * \dx + 0.05,- 0.15) rectangle (\offsetX + 15 * \dx + \recX - 0.05, \recY - 0.15);

\foreach \x in {0,...,15}
	\fill [white] (\offsetX + \x * \dx,0 * \recY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY);

\foreach \x in {0,...,15}
	\draw [black, thick] (\offsetX + \x * \dx,0 * \recY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY) node[pos=0.5]{\pgfmathparse{\inputKeys[\x]}\pgfmathresult} ;
\draw [] (-1.75,\recY/2) node{\scriptsize {Input keys}};
%%%

\foreach \x in {0,...,5}
	\fill [white!40!black] (\offsetX + \x * \dx,0 * \recY - \deltaY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY - \deltaY);

\foreach \x in {6,...,15}
	\fill [white!80!black] (\offsetX + \x * \dx,0 * \recY - \deltaY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY - \deltaY);	 

\foreach \x in {0,...,15}
	\draw [black, thick] (\offsetX + \x * \dx,0 * \recY - \deltaY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY - \deltaY) node[pos=0.5]{\pgfmathparse{\primeKeys[\x]}\pgfmathresult};

\draw [] (-1.75,\recY/2 - \deltaY) node{\scriptsize {(a) multisplit}};
%%%

\foreach \x in {0,...,4}
	\fill [green!40!white] (\offsetX + \x * \dx,0 * \recY - 2*\deltaY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY - 2*\deltaY);	 

\foreach \x in {5,...,12}
	\fill [black!20!green] (\offsetX + \x * \dx,0 * \recY - 2*\deltaY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY - 2*\deltaY);	 

\foreach \x in {13,...,15}
	\fill [black!60!green] (\offsetX + \x * \dx,0 * \recY - 2*\deltaY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY - 2*\deltaY);	 

\foreach \x in {0,...,15}
	\draw [black, thick] (\offsetX + \x * \dx,0 * \recY - 2*\deltaY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY - 2*\deltaY) node[pos=0.5]{\pgfmathparse{\multisplitKeys[\x]}\pgfmathresult};

\draw [] (-1.75,\recY/2 - 2*\deltaY) node{\scriptsize{(b) multisplit}};

%%%
\fill [white!80!black] (\offsetX + 0 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 0 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!40!black] (\offsetX + 1 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 1 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!40!black] (\offsetX + 2 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 2 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!80!black] (\offsetX + 3 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 3 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!40!black] (\offsetX + 4 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 4 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!80!black] (\offsetX + 5 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 5 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!40!black] (\offsetX + 6 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 6 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!80!black] (\offsetX + 7 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 7 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!80!black] (\offsetX + 8 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 8 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!80!black] (\offsetX + 9 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 9 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!40!black] (\offsetX + 10 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 10 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!80!black] (\offsetX + 11 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 11 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!40!black] (\offsetX + 12 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 12 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!80!black] (\offsetX + 13 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 13 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!80!black] (\offsetX + 14 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 14 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);
\fill [white!80!black] (\offsetX + 15 * \dx + 0.05, 0.15- 3*\deltaY) rectangle (\offsetX + 15 * \dx + \recX - 0.05, \recY + 0.15- 3*\deltaY);

\fill [green!40!white] (\offsetX + 0 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 0 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [green!40!white] (\offsetX + 1 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 1 * \dx + \recX - 0.05, \recY +-0.15- 3*\deltaY);
\fill [green!40!white] (\offsetX + 2 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 2 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [green!40!white] (\offsetX + 3 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 3 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [green!40!white] (\offsetX + 4 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 4 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!20!green] (\offsetX + 5 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 5 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!20!green] (\offsetX + 6 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 6 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!20!green] (\offsetX + 7 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 7 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!20!green] (\offsetX + 8 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 8 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!20!green] (\offsetX + 9 * \dx + 0.05, -0.15- 3*\deltaY) rectangle (\offsetX + 9 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!20!green] (\offsetX + 10 * \dx + 0.05,- 0.15- 3*\deltaY) rectangle (\offsetX + 10 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!20!green] (\offsetX + 11 * \dx + 0.05,- 0.15- 3*\deltaY) rectangle (\offsetX + 11 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!20!green] (\offsetX + 12 * \dx + 0.05,- 0.15- 3*\deltaY) rectangle (\offsetX + 12 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!60!green] (\offsetX + 13 * \dx + 0.05,- 0.15- 3*\deltaY) rectangle (\offsetX + 13 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!60!green] (\offsetX + 14 * \dx + 0.05,- 0.15- 3*\deltaY) rectangle (\offsetX + 14 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\fill [black!60!green] (\offsetX + 15 * \dx + 0.05,- 0.15- 3*\deltaY) rectangle (\offsetX + 15 * \dx + \recX - 0.05, \recY - 0.15- 3*\deltaY);
\foreach \x in {0,...,15}
	\fill [white] (\offsetX + \x * \dx,0 * \recY - 3*\deltaY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY- 3*\deltaY);

\foreach \x in {0,...,15}
	\draw [black, thick] (\offsetX + \x * \dx,0 * \recY - 3*\deltaY) rectangle (\offsetX + \x * \dx + \recX, 0 * \recY + \recY - 3*\deltaY) node[pos=0.5]{\pgfmathparse{\sortedKeys[\x]}\pgfmathresult};

\draw [] (-1.75,\recY/2 - 3*\deltaY) node{\scriptsize{(c) Sort}};

\draw [black, thick, dotted] (\offsetX + 0*\dx, -2*\deltaY) -- (\offsetX + 0*\dx, -3*\deltaY);
\draw [black, dotted, thick] (\offsetX + 5*\dx, -2*\deltaY) -- (\offsetX + 5*\dx, -3*\deltaY);
\draw [black, dotted, thick] (\offsetX + 13*\dx, -2*\deltaY) -- (\offsetX + 13*\dx, -3*\deltaY);
\draw [black, dotted, thick] (\offsetX + 16*\dx, -2*\deltaY) -- (\offsetX + 16*\dx, -3*\deltaY);
%% drawing arrows:
\draw [thick, black, ->] (\offsetX + 15*\dx + \recX, \recY/2 - 0.1) -- (\offsetX + 15*\dx + \recX + 0.5, \recY/2 - 0.1) -- (\offsetX + 15*\dx + \recX + 0.5, \recY/2 - \deltaY) -- (\offsetX + 15*\dx + \recX, \recY/2 - \deltaY);

\draw [thick, black, ->] (\offsetX + 15*\dx + \recX, \recY/2) -- (\offsetX + 15*\dx + \recX + 0.6, \recY/2) -- (\offsetX + 15*\dx + \recX + 0.6, \recY/2 - 2*\deltaY) -- (\offsetX + 15*\dx + \recX, \recY/2 - 2*\deltaY);

\draw [thick, black, ->] (\offsetX + 15*\dx + \recX, \recY/2 + 0.1) -- (\offsetX + 15*\dx + \recX + 0.7, \recY/2 + 0.1) -- (\offsetX + 15*\dx + \recX + 0.7, \recY/2 - 3*\deltaY) -- (\offsetX + 15*\dx + \recX, \recY/2 - 3*\deltaY);

%%% Drawing bucket legend:
\def\blockX{3.0}
\def\blockY{0.45}
\def \sepY{0.60}
\def\sepX{15 * \dx + 1}

\fill [white!40!black] (\sepX + 0, 0 * \blockY) rectangle (\sepX + 1*\blockX, 1*\blockY); 
\draw [black, thick] (\sepX + 0, 0 * \blockY) rectangle (\sepX + 1*\blockX, 1*\blockY) node[pos=0.5]{\scriptsize $B_\text{prime} = \{k: k \text{ is prime}\}$};

\fill [white!80!black] (\sepX + 0, 0 * \blockY - \sepY) rectangle (\sepX + 1*\blockX, 1*\blockY - \sepY); 
\draw [black, thick] (\sepX + 0, 0-\sepY) rectangle (\sepX + \blockX, \blockY - \sepY) node[pos=0.5]{\scriptsize $B_\text{composite} = \{k: k \not\in B_\text{prime} \}$};

\fill [green!40!white] (\sepX + 0, 0 * \blockY - 3*\sepY) rectangle (\sepX + 1*\blockX, 1*\blockY - 3*\sepY); 
\draw [black, thick] (\sepX + 0, 0-3*\sepY) rectangle (\sepX + \blockX, \blockY - 3*\sepY) node[pos=0.5]{\scriptsize $B_\text{0} = \{k: k < 6\}$};

\fill [black!20!green] (\sepX + 0, 0 * \blockY - 4*\sepY) rectangle (\sepX + 1*\blockX, 1*\blockY - 4*\sepY); 
\draw [black, thick] (\sepX + 0, 0-4*\sepY) rectangle (\sepX + \blockX, \blockY - 4*\sepY) node[pos=0.5]{\scriptsize $B_\text{1} = \{k: 6 \leq k < 14\}$};

\fill [black!60!green] (\sepX + 0, 0 * \blockY - 5*\sepY) rectangle (\sepX + 1*\blockX, 1*\blockY - 5*\sepY); 
\draw [black, thick] (\sepX + 0, 0-5*\sepY) rectangle (\sepX + \blockX, \blockY - 5*\sepY) node[pos=0.5]{\scriptsize $B_\text{2} = \{k: 14 \leq k\}$};

\end{tikzpicture}



==> multisplit_localization.tex <==
\begin{tikzpicture}[every node/.style={thick,rectangle,inner sep=0pt}]
\def \dx {0.1}
\def \dy {0.2}
\def \recx {0.15}
\def \recX {5*\recx + 6*\dx}
\def \recXX {3 * \recX + 26 * \dx}
\def \recy {0.75}
\def \recY {\recy + 3 * \dy}
\def \recYY {\recY + 3 * \dy}

%% left child 
\draw [black] (0 + 0, 0 + 0) rectangle (0 + \recx, 0 + \recy);
\draw [black] (0 + \recx + \dx, 0) rectangle (0 + 2*\recx + \dx, 0 + \recy);
\draw [black] (0 + 2*\recx + 2*\dx, 0 + 0) rectangle (0 + 3*\recx + 2*\dx, 0 + \recy);
\draw [black] (0 + 3*\recx + 3*\dx, 0 + 0) rectangle (0 + 4*\recx + 3*\dx, 0 + \recy);
\draw [black] (0 + 4*\recx + 4*\dx, 0 + 0) rectangle (0 + 5*\recx + 4*\dx, 0 + \recy);

\draw[thick, black] (0-2*\dx, 0-\dy) rectangle (0-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (0 + 2 * \recx + 3 * \dx, \recy + \dy) {$L_2$};

\draw [black] (\recX + 4*\dx + 0, 0 + 0) rectangle (\recX + 4*\dx + \recx, 0 + \recy);
\draw [black] (\recX + 4*\dx + \recx + \dx, 0) rectangle (\recX + 4*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (\recX + 4*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (\recX + 4*\dx + 3*\recx + 2*\dx, 0 + \recy);
\draw [black] (\recX + 4*\dx + 3*\recx + 3*\dx, 0 + 0) rectangle (\recX + 4*\dx + 4*\recx + 3*\dx, 0 + \recy);
\draw [black] (\recX + 4*\dx + 4*\recx + 4*\dx, 0 + 0) rectangle (\recX + 4*\dx + 5*\recx + 4*\dx, 0 + \recy);

\draw[thick, black] (\recX + 4*\dx-2*\dx, 0-\dy) rectangle (\recX + 4*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (\recX + 4*\dx + 2 * \recx + 3 * \dx, \recy + \dy) {$L_2$};

\draw [black] (2*\recX + 14*\dx + 0, 0 + 0) rectangle (2*\recX + 14*\dx + \recx, 0 + \recy);
\draw [black] (2*\recX + 14*\dx + \recx + \dx, 0) rectangle (2*\recX + 14*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (2*\recX + 14*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (2*\recX + 14*\dx + 3*\recx + 2*\dx, 0 + \recy);
\draw [black] (2*\recX + 14*\dx + 3*\recx + 3*\dx, 0 + 0) rectangle (2*\recX + 14*\dx + 4*\recx + 3*\dx, 0 + \recy);
\draw [black] (2*\recX + 14*\dx + 4*\recx + 4*\dx, 0 + 0) rectangle (2*\recX + 14*\dx + 5*\recx + 4*\dx, 0 + \recy);

\draw[thick, black] (2*\recX + 14*\dx-2*\dx, 0-\dy) rectangle (2*\recX + 14*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (2*\recX + 14*\dx + 2 * \recx + 3 * \dx, \recy + \dy) {$L_2$};

\draw [thick, black] (0-4*\dx, 0-2*\dy) rectangle (0-4*\dx + \recXX, 0-2*\dy + \recYY);
\node () at (\recX + 4*\dx + 2 * \recx + 3 * \dx, \recy + 3* \dy) {$L_1$};

%% second tile
\draw [black] (\recXX + 4*\dx + 0, 0 + 0) rectangle (\recXX + 4 * \dx + \recx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + \recx + \dx, 0) rectangle (\recXX + 4 * \dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (\recXX + 4 * \dx + 3*\recx + 2*\dx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + 3*\recx + 3*\dx, 0 + 0) rectangle (\recXX + 4 * \dx + 4*\recx + 3*\dx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + 4*\recx + 4*\dx, 0 + 0) rectangle (\recXX + 4 * \dx + 5*\recx + 4*\dx, 0 + \recy);

\draw[thick, black] (\recXX + 4*\dx-2*\dx, 0-\dy) rectangle (\recXX + 4 * \dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (\recXX + 4*\dx + 3*\dx + 2 * \recx, \recy + \dy) {$L_2$};

\draw [black] (\recXX + 4*\dx + \recX + 4*\dx + 0, 0 + 0) rectangle (\recXX + 4*\dx + \recX + 4*\dx + \recx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + \recX + 4*\dx + \recx + \dx, 0) rectangle (\recXX + 4*\dx + \recX + 4*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + \recX + 4*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (\recXX + 4*\dx + \recX + 4*\dx + 3*\recx + 2*\dx, 0 + \recy);
\fill [green] (\recXX + 4*\dx + \recX + 4*\dx + 3*\recx + 3*\dx, 0 + 0) rectangle (\recXX + 4*\dx + \recX + 4*\dx + 4*\recx + 3*\dx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + \recX + 4*\dx + 3*\recx + 3*\dx, 0 + 0) rectangle (\recXX + 4*\dx + \recX + 4*\dx + 4*\recx + 3*\dx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + \recX + 4*\dx + 4*\recx + 4*\dx, 0 + 0) rectangle (\recXX + 4*\dx + \recX + 4*\dx + 5*\recx + 4*\dx, 0 + \recy);

\draw[thick, black] (\recXX + 4*\dx + \recX + 4*\dx-2*\dx, 0-\dy) rectangle (\recXX + 4*\dx + \recX + 4*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (\recXX + 4*\dx + \recX + 4*\dx + 2 * \recx + 3 * \dx, \recy + \dy) {$L_2$};

\draw [black] (\recXX + 4*\dx + 2*\recX + 14*\dx + 0, 0 + 0) rectangle (\recXX + 4*\dx + 2*\recX + 14*\dx + \recx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + 2*\recX + 14*\dx + \recx + \dx, 0) rectangle (\recXX + 4*\dx + 2*\recX + 14*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + 2*\recX + 14*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (\recXX + 4*\dx + 2*\recX + 14*\dx + 3*\recx + 2*\dx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + 2*\recX + 14*\dx + 3*\recx + 3*\dx, 0 + 0) rectangle (\recXX + 4*\dx + 2*\recX + 14*\dx + 4*\recx + 3*\dx, 0 + \recy);
\draw [black] (\recXX + 4*\dx + 2*\recX + 14*\dx + 4*\recx + 4*\dx, 0 + 0) rectangle (\recXX + 4*\dx + 2*\recX + 14*\dx + 5*\recx + 4*\dx, 0 + \recy);

\draw[thick, black] (\recXX + 4*\dx + 2*\recX + 14*\dx-2*\dx, 0-\dy) rectangle (\recXX + 4*\dx + 2*\recX + 14*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (\recXX + 4*\dx + 2*\recX + 14*\dx + 2 * \recx + 3 * \dx, \recy + \dy) {$L_2$};

\draw [thick, black] (\recXX + 4*\dx + 0-4*\dx, 0-2*\dy) rectangle (\recXX + 4*\dx + 0-4*\dx + \recXX, 0-2*\dy + \recYY);
\node () at (\recXX + 4*\dx + \recX + 4*\dx + 2 * \recx + 3 * \dx, \recy + 3* \dy) {$L_1$};

%% outer rectangle:
\draw [thick, black] (0-6*\dx, 0 - 3 * \dy) rectangle (0-6*\dx + 3*\recXX + 12*\dx + 6*\dx, 0-3*\dy + \recYY + 3*\dy);
\node () at (\recXX -2* \dx, \recYY -\dy) {$L_0$};

% \def\dx{1}
% \def\a{0}
% \def\recx{0.15}
% \def\recy{0.75}
% \node (a1) at (0 * \dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap1) at (0.25 * \dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap1) at (0.5 * \dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap1) at (0.75 * \dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (a2) at (1*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};

% \node (a3) at (2*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap3) at (2.25*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap3) at (2.5*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap3) at (2.75*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (a4) at (3*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};

% \node (a5) at (4*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap5) at (4.25*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap5) at (4.5*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap5) at (4.75*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (a6) at (5*\dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};

% \node (a7) at (6*\dx + \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap7) at (6.25*\dx + \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap7) at (6.5*\dx + \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap7) at (6.75*\dx + \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (a8) at (7*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};

% \node (a9) at (8*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap9) at (8.25*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap9) at (8.5*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (app9) at (8.75*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north, fill=green] {};
% \node (a10) at (9*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};

% \draw[->] (app9) -- (8.75*\dx + \a, -1.65);
% \node (text) at (8.75*\dx + \a + 0.1, -1.75) {\scriptsize$(1,1,3)$};

% \node (a11) at (10*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap11) at (10.25*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap11) at (10.5*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (ap11) at (10.75*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (a12) at (11*\dx+ \a,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};

% \node (b1) [draw, minimum width=10*\recx cm, minimum height=2*\recy cm, anchor=north, label=$L_2$, fit = (a1)(a2), rounded corners=0.1cm] {};
% \node (b2) [draw, minimum width=10*\recx cm, minimum height=2*\recy cm, anchor=north, label=$L_2$, fit = (a3)(a4), rounded corners=0.1cm] {};
% \node (b3) [draw, minimum width=10*\recx cm, minimum height=2*\recy cm, anchor=north, label=$L_2$, fit = (a5)(a6), rounded corners=0.1cm] {};

% \node (b4) [draw, minimum width=10*\recx cm, minimum height=2*\recy cm, anchor=north, label=$L_2$, fit = (a7)(a8), rounded corners=0.1cm] {};
% \node (b5) [draw, minimum width=10*\recx cm, minimum height=2*\recy cm, anchor=north, label=$L_2$, fit = (a9)(a10), rounded corners=0.1cm] {};
% \node (b6) [draw, minimum width=10*\recx cm, minimum height=2*\recy cm, anchor=north, label=$L_2$, fit = (a11)(a12), rounded corners=0.1cm] {};

% \node (c1) [draw, minimum width=38*\recx cm, minimum height=3* \recy cm, anchor=north, label=$L_1$, fit = (b1)(b2)(b3), rounded corners=0.1cm] {};
% \node (c2) [draw, minimum width=38*\recx cm, minimum height=3* \recy cm, anchor=north, label=$L_1$, fit = (b4)(b5)(b6), rounded corners=0.1cm] {};

% \node (d1) [draw, minimum width=80*\recx cm, minimum height=4 * \recy cm, anchor=north, label=$L_0$, fit = (c1)(c2), rounded corners=0.1cm] {};

\end{tikzpicture}

==> multisplit_memory.tex <==
\begin{tikzpicture}[every node/.style={thick,rectangle,inner sep=0pt}]
\def\recB{3.5}
\def\recX{3.5}
\def\recXX{3.5}
\def\recXXX{3.5}
\def\aXX{0.5}
\def\recY{0.5}
\def\midX{0.75}
\def \a {0.6}
\node (d1) at (0 * \recB, 1.5) [draw=black,rectangle,minimum width = \recB cm, minimum height = \recY cm] {\small$0$th row of $\mathbf{H}$};
\node (md1) [right=-1pt of d1, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (d2) [right=-1pt of md1,draw=black,rectangle,minimum width = \recB cm, minimum height = \recY cm] {\small$j$th row of $\mathbf{H}$};
\node (md2) [right=-1pt of d2, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (d3) [right=-1pt of md2,draw=black,rectangle,minimum width = \recB cm, minimum height = \recY cm] {\small($m-1$)th row of $\mathbf{H}$};
\node at (d1.north) [anchor=south] {$B_0$};
\node at (d2.north) [anchor=south] {$B_j$};
\node at (d3.north) [anchor=south] {$B_{m-1}$};

\node (a1) at (0 * \recX + \aXX, 0) [draw=black,rectangle,minimum width = \recX cm, minimum height = \recY cm] {$h_{j, (0, \ast, \dots, \ast)}$};
\node (m1) [right=-1pt of a1, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (a2) [right=-1pt of m1,draw=black,rectangle,minimum width = \recX cm, minimum height = \recY cm] {$h_{j, (\ell_0, \ast, \dots, \ast)}$};
\node (m2) [right=-1pt of a2, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (a3) [right=-1pt of m2,draw=black,rectangle,minimum width = \recX cm, minimum height = \recY cm] {$h_{j, (L_{0} - 1, \ast, \dots, \ast)}$};

\node (sum1) [below=8pt of a2] {\large$\sum$};
\node at (a1.north) [anchor=south] {$H_{j,0}$};
\node at (a2.north) [anchor=south] {$H_{j,\ell_0}$};
\node at (a3.north) [anchor=south] {$H_{j, L_0-1}$};


\node (b1) at (0 * \recXX + 2*\aXX, -1.5) [draw=black,rectangle,minimum width = \recXX cm, minimum height = \recY cm] {$h_{j, (\ell_0, 0, \ast, \dots, \ast)}$};
\node (mb1) [right=-1pt of b1, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (b2) [right=-1pt of mb1,draw=black,rectangle,minimum width = \recXX cm, minimum height = \recY cm] {$h_{j, (\ell_0, \ell_1, \ast, \dots, \ast)}$};
\node (mb2) [right=-1pt of b2, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (b3) [right=-1pt of mb2,draw=black,rectangle,minimum width = \recXX cm, minimum height = \recY cm] {$h_{j, (\ell_0, L_{1} - 1, \ast, \dots, \ast)}$};

\node (sum2) [below=8pt of b2] {\large$\sum$};

\draw [thick, black, dashed] (a2.south west) -- (b1.north west);
\draw [thick, black, dashed] (a2.south east) -- (b3.north east);

\node (c1) at (0 * \recXXX + 3*\aXX, -3) [draw=black,rectangle,minimum width = \recXXX cm, minimum height = \recY cm] {$h_{j, (\ell_0, \ell_1, 0,  \ast, \dots, \ast)}$};
\node (mc1) [right=-1pt of c1, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (c2) [right=-1pt of mc1,draw=black,rectangle,minimum width = \recXXX cm, minimum height = \recY cm] {$h_{j, (\ell_0, \ell_1, \ell_2,\ast,  \dots, \ast)}$};
\node (mc2) [right=-1pt of c2, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (c3) [right=-1pt of mc2,draw=black,rectangle,minimum width = \recXXX cm, minimum height = \recY cm] {$h_{j, (\ell_0, \ell_1, L_{2} - 1, \ast, \dots, \ast)}$};

\draw [thick, black, dashed] (b2.south west) -- (c1.north west);
\draw [thick, black, dashed] (b2.south east) -- (c3.north east);

\draw [thick, black, dashed] (d2.south west) -- (a1.north west);
\draw [thick, black, dashed] (d2.south east) -- (a3.north east);

\node (dots1) [below=4pt of c2] {\large$\ddots$};

\node (e1) at (0 * \recXXX + 3.5*\aXX, -4.5) [draw=black,rectangle,minimum width = \recXXX cm, minimum height = \recY cm] {$h_{j, (\ell_0, \ell_1, \dots, 0)}$};
\node (me1) [right=-1pt of e1, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (e2) [right=-1pt of me1,draw=black,rectangle,minimum width = \recXXX cm, minimum height = \recY cm] {$h_{j, (\ell_0, \ell_1, \dots, \ell_{\lambda-1})}$};
\node (me2) [right=-1pt of e2, draw=black,rectangle,minimum width = \midX cm, minimum height = \recY cm] {$\dots$};
\node (e3) [right=-1pt of me2,draw=black,rectangle,minimum width = \recXXX cm, minimum height = \recY cm] {$h_{j, (\ell_0, \ell_1, \dots, L_{\lambda-1})}$};

\node (sum3) [below=12pt of e2,draw,circle, inner sep=3pt]{\large $6$};

\def\inputKeys{{"*","B_j","*","*","B_j","B_j","*","*","B_j","*","*","B_j","*","*","B_j","*"}}

\def\localOffset{{"*","0","*","*","1","2","*","*","3","*","*","4","*","*","5","*"}}

\node (A) at (0 * \recXXX + 4*\aXX, -6.5) [minimum height = \recY cm] {\text{buckets    }};
\node (l) [below=0pt of A, minimum height = \recY cm] {\small\text{local offset  }};
\foreach \x in {0,...,15}{
	\node (A) [right=-1pt of A, draw=black,rectangle,minimum width = \a cm, minimum height = \recY cm] {$\pgfmathparse{\inputKeys[\x]}\pgfmathresult$};
	\node (l) [below=6pt of A] {$\pgfmathparse{\localOffset[\x]}\pgfmathresult$};
	\ifthenelse{\x=1 \OR \x=4 \OR \x=5 \OR \x=8 \OR \x=11 \OR \x=14}{\draw(A.north)--(sum3);}{}	
}

\draw [thick,black] (sum3.north) -- (e2.south);
\end{tikzpicture}

==> wms_localization.tex <==
\begin{tikzpicture}[every node/.style={thick,rectangle,inner sep=0pt}]

\def \dx {0.05}
\def \dy {0.2}
\def \recx {0.15}
\def \recX {3*\recx + 4*\dx}
\def \recXX {3 * \recX + 22 * \dx}
\def \recy {0.75}
\def \recY {\recy + 3 * \dy}
\def \recYY {\recY + 3 * \dy}

%% left child 
\draw [black] (0 + 0, 0 + 0) rectangle (0 + \recx, 0 + \recy);
\draw [black] (0 + \recx + \dx, 0) rectangle (0 + 2*\recx + \dx, 0 + \recy);
\draw [black] (0 + 2*\recx + 2*\dx, 0 + 0) rectangle (0 + 3*\recx + 2*\dx, 0 + \recy);

\draw[thick, black] (0-2*\dx, 0-\dy) rectangle (0-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (0 + 1 * \recx + 2 * \dx, \recy + \dy) {\tiny tile 0};

\draw [black] (\recX + 4*\dx + 0, 0 + 0) rectangle (\recX + 4*\dx + \recx, 0 + \recy);
\draw [black] (\recX + 4*\dx + \recx + \dx, 0) rectangle (\recX + 4*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (\recX + 4*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (\recX + 4*\dx + 3*\recx + 2*\dx, 0 + \recy);

\draw[thick, black] (\recX + 4*\dx-2*\dx, 0-\dy) rectangle (\recX + 4*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (\recX + 4*\dx + 1 * \recx + 2 * \dx, \recy + \dy) {\tiny tile 1};

\draw [black] (2*\recX + 12*\dx + 0, 0 + 0) rectangle (2*\recX + 12*\dx + \recx, 0 + \recy);
\draw [black] (2*\recX + 12*\dx + \recx + \dx, 0) rectangle (2*\recX + 12*\dx + 2*\recx + \dx, 0 + \recy);
\draw [black] (2*\recX + 12*\dx + 2*\recx + 2*\dx, 0 + 0) rectangle (2*\recX + 12*\dx + 3*\recx + 2*\dx, 0 + \recy);

\draw[thick, black] (2*\recX + 12*\dx-2*\dx, 0-\dy) rectangle (2*\recX + 12*\dx-2*\dx + \recX + 2 * \dx, 0-\dy + \recY);
\node () at (2*\recX + 12*\dx + 1 * \recx + 2 * \dx, \recy + \dy) {\tiny tile 2};

\draw [thick, black] (0-8*\dx, 0-2*\dy) rectangle (0 + \recXX, 0-2*\dy + \recYY);
\node () at (\recX + 4*\dx + 1 * \recx + 2 * \dx, \recy + 3* \dy) {\small Subproblem per warp};

% \def\dx{1}
% \def\a{0}
% \def\recx{0.15}
% \def\recy{0.75}
% \def \recyTile{2*\recy}
% \def \recxTile{5*\recx}
% \def \recxSubp{4 * \recxTile}
% \def \recySubp{1.5 * \recyTile}

% \node (a1) at (0 * \dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (a2) [right=2pt of a1, draw=black,rectangle,minimum width = \recx cm, minimum height=\recy cm] {};
% \node (a3) [right=2pt of a2, draw=black,rectangle,minimum width = \recx cm, minimum height=\recy cm] {};
% \node (t1) [above=1pt of a2, anchor=south] {};

% \node (b1) [draw, fit=(a1)(a2)(a3)(t1), label={\scriptsize tile 0}, minimum width = \recxTile cm, minimum height=\recyTile cm] {};

% \node (a4) at (1 * \dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (a5) [right=2pt of a4, draw=black,rectangle,minimum width = \recx cm, minimum height=\recy cm] {};
% \node (a6) [right=2pt of a5, draw=black,rectangle,minimum width = \recx cm, minimum height=\recy cm] {};
% \node (t4) [above=1pt of a5, anchor=south] {};

% \node (b4) [draw, fit=(a4)(a5)(a6)(t4), label={\scriptsize tile 1}, minimum width = \recxTile cm, minimum height=\recyTile cm] {};

% \node (a7) at (2 * \dx,0) [draw, minimum width=\recx cm, minimum height=\recy cm, anchor=north] {};
% \node (a8) [right=2pt of a7, draw=black,rectangle,minimum width = \recx cm, minimum height=\recy cm] {};
% \node (a9) [right=2pt of a8, draw=black,rectangle,minimum width = \recx cm, minimum height=\recy cm] {};
% \node (t7) [above=1pt of a8, anchor=south] {};

% \node (b7) [draw, fit=(a7)(a8)(a9)(t7), label={\scriptsize tile 2}, minimum width = \recxTile cm, minimum height=\recyTile cm] {};

% \node (c1) [draw, fit=(b7)(b4)(b1), label={\small Subproblem per warp}, minimum width = \recxSubp cm, minimum height=\recySubp cm] {};
\end{tikzpicture}
